Survival of the strictest: Stable and unstable equilibria under regularized learning with partial information

In this paper, we examine the Nash equilibrium convergence properties of no-regret learning in general N-player games. For concreteness, we focus on the archetypal follow the regularized leader (FTRL) family of algorithms, and we consider the full spectrum of uncertainty that the players may encounter - from noisy, oracle-based feedback, to bandit, payoff-based information. In this general context, we establish a comprehensive equivalence between the stability of a Nash equilibrium and its support: a Nash equilibrium is stable and attracting with arbitrarily high probability if and only if it is strict (i.e., each equilibrium strategy has a unique best response). This equivalence extends existing continuous-time versions of the folk theorem of evolutionary game theory to a bona fide algorithmic learning setting, and it provides a clear refinement criterion for the prediction of the day-to-day behavior of no-regret learning in games

==> tikz_plots/KLdiv.tex <==
\usetikzlibrary{3d}
\tdplotsetmaincoords{60}{120}
\begin{tikzpicture}[tdplot_main_coords]
    \def\laxis{4}
    \def\ltriangle{3}
    \begin{scope}[->,orange,tdplot_main_coords]
        \draw (0,0,0) -- (\laxis,0,0) node [below] {\textcolor{black}{$x_1$}};
        \draw (0,0,0) -- (0,\laxis,0) node [right] {\textcolor{black}{$x_2$}};
        \draw (0,0,0) -- (0,0,\laxis) node [left] {\textcolor{black}{$x_3$}};
    \end{scope}
    \filldraw [opacity=.45,gray,tdplot_main_coords] (\ltriangle,0,0) -- (0,\ltriangle,0) -- (0,0,\ltriangle) -- cycle;
    \filldraw[orange,tdplot_main_coords] (1.5,1.5,0.0) circle (1pt);

%
%\draw (\ltriangle*(\outloop),\ltrianle*(1-\outloop),0)}
%\foreach \points\in{\outloop+0.01,\outloop+0.02,...,1-\outloop}{
%--(\ltriangle*\points,\ltriangle*\outloop*(1-\outloop)/\points,\ltriangle*(1-\points%-\outloop*(1-\outloop)/\points))}

\def\c{0.01*(1-0.01)}
\draw [OrangeRed,tdplot_main_coords]({\ltriangle*0.01}, {\ltriangle*(1-0.01)}, 0)
\foreach \t in {0.02, 0.03 ,..., 0.99}
{   --( {\ltriangle*\t},{\ltriangle*(\c/\t)}, {\ltriangle*(1-\t-\c/\t)}  )
};
\def\c{0.05*(1-0.05)}
\draw ({\ltriangle*0.05} ,{\ltriangle*(1-0.05)},0)[cyan]
\foreach \t in {0.07, 0.08 ,..., 0.95}
{   --( {\ltriangle*\t},{\ltriangle*(\c/\t)}, {\ltriangle*(1-\t-\c/\t)}   )
};
\def\c{0.1*(1-0.1)}
\draw ({\ltriangle*0.1} ,{\ltriangle*(1-0.1)},0)[green]
\foreach \t in {0.11, 0.12 ,..., 0.9}
{   --( {\ltriangle*\t}, {\ltriangle*(\c/\t)}, {\ltriangle*(1-\t-\c/\t)}   )
};
\def\c{0.2*(1-0.2)}
\draw ({\ltriangle*0.2} ,{\ltriangle*(1-0.2)},0)[Yellow]
\foreach \t in {0.21, 0.22 ,..., 0.8}
{   --( {\ltriangle*\t}, {\ltriangle*(\c/\t)} , {\ltriangle*(1-\t-\c/\t)})
};
\def\transferx{-10}
\def\transfery{0}
\def\transferz{-2.2}
    \tdplotsetrotatedcoords{0}{0}{-40}
    \begin{scope}[->,orange,tdplot_rotated_coords]
        \draw (0+\transferx,0+\transfery,0+\transferz) -- (\laxis+\transferx,0+\transfery,0+\transferz) node [below] {\textcolor{black}{$x_1$}};
        \draw (0+\transferx,0+\transfery,0+\transferz) -- (0+\transferx,\laxis+\transfery,0+\transferz) node [right] {\textcolor{black}{$x_2$}};
        \draw (0+\transferx,0+\transfery,0+\transferz) -- (0+\transferx,0+\transfery,\laxis+\transferz) node [left] {\textcolor{black}{$x_3$}};
    \end{scope}
 
    \filldraw [opacity=.45,gray,tdplot_rotated_coords] (\ltriangle + \transferx,0+\transfery,0+\transferz) -- (0+\transferx,\ltriangle+\transfery,0+\transferz) -- (0+\transferx,0+\transfery,\ltriangle+\transferz) -- cycle;
    \filldraw[orange,tdplot_rotated_coords] (1*\ltriangle+\transferx,0+\transfery,0+\transferz) circle (1pt);
\def\c{0.3}
\draw[OrangeRed,tdplot_rotated_coords] ({\ltriangle*\c +\transferx},{ (1-\c)*\ltriangle +\transfery} ,{0+\transferz})
\foreach \t in {0.01, 0.02 ,..., 0.7}
{   --( {\ltriangle*\c+\transferx}, {\ltriangle*(1-\t-\c) +\transfery}, {\ltriangle*(\t)+\transferz}  )
};
\def\c{0.5}
\draw[cyan,tdplot_rotated_coords] ({\ltriangle*\c +\transferx},{ (1-\c)*\ltriangle +\transfery} ,{0+\transferz})
\foreach \t in {0.01, 0.02 ,..., 0.5}
{   --( {\ltriangle*\c+\transferx}, {\ltriangle*(1-\t-\c) +\transfery}, {\ltriangle*(\t)+\transferz}  )
};
\def\c{0.7}
\draw[green,tdplot_rotated_coords] ({\ltriangle*\c +\transferx},{ (1-\c)*\ltriangle +\transfery} ,{0+\transferz})
\foreach \t in {0.01, 0.02 ,..., 0.3}
{   --( {\ltriangle*\c+\transferx}, {\ltriangle*(1-\t-\c) +\transfery}, {\ltriangle*(\t)+\transferz}  )
};
\def\c{0.9}
\draw[Yellow,tdplot_rotated_coords] ({\ltriangle*\c +\transferx},{ (1-\c)*\ltriangle +\transfery} ,{0+\transferz})
\foreach \t in {0.01, 0.02 ,..., 0.1}
{   --( {\ltriangle*\c+\transferx}, {\ltriangle*(1-\t-\c) +\transfery}, {\ltriangle*(\t)+\transferz}  )
};
\end{tikzpicture}



==> tikz_plots/polar.tex <==
\usetikzlibrary{3d}
\tdplotsetmaincoords{60}{120}
\begin{minipage}[t]{.32\textwidth}
\begin{tikzpicture}[tdplot_main_coords,scale = 0.45]
    \def\laxis{5}
    \def\ltriangle{3}
  %  \tdplotsetrotatedcoords{0}{0}{0}
    \begin{scope}[->,orange,tdplot_main_coords]
        \draw (0,0,0) -- (\laxis,0,0) node [below] {\textcolor{black}{$x_1$}};
        \draw (0,0,0) -- (0,\laxis,0) node [right] {\textcolor{black}{$x_2$}};
        \draw (0,0,0) -- (0,0,\laxis) node [left] {\textcolor{black}{$x_3$}};
    \end{scope}
    \filldraw [opacity=0.45,gray,tdplot_main_coords] (\ltriangle,0,0) -- (0,\ltriangle,0) -- (0,0,\ltriangle) -- cycle;
    \filldraw[orange, tdplot_main_coords] (1/3*3,1/3*3,1/3*3) circle (1pt);
    \draw[->,thick,orange,tdplot_main_coords] (0*3,0*3,0*3) -- (1/3*3,1/3*3,1/3*3)-- (5,5,5);
\end{tikzpicture}
\end{minipage}
\begin{minipage}[t]{.32\textwidth}
\begin{tikzpicture}[tdplot_main_coords,scale = 0.45]
    \def\laxis{5}
    \def\ltriangle{3}
    \tdplotsetrotatedcoords{0}{0}{-10}
    \begin{scope}[->,orange,tdplot_rotated_coords]
        \draw (0,0,0) -- (\laxis,0,0) node [below] {\textcolor{black}{$x_1$}};
        \draw (0,0,0) -- (0,\laxis,0) node [right] {\textcolor{black}{$x_2$}};
        \draw (0,0,0) -- (0,0,\laxis) node [left] {\textcolor{black}{$x_3$}};
    \end{scope}
    \def\l{4}
    \def\m{3}
    \filldraw [opacity=.45,gray,tdplot_rotated_coords] (\ltriangle,0,0) -- (0,\ltriangle,0) -- (0,0,\ltriangle) -- cycle;
    \filldraw[orange, tdplot_rotated_coords] (0.5*3,0,0.5*3) circle (1pt);
    %\draw[thick,orange,tdplot_rotated_coords] (1/3-\m,1/3-\m,1/3-\m) -- (1/3+\m,1/3+\m,1/3+\m);
    \draw[thick,orange,tdplot_rotated_coords] (0.5*3-\m,0*3-\m,0.5*3-\m) -- (0.5*3+\m,0*3+\m,0.5*3+\m);
    \draw[thick,orange,tdplot_rotated_coords] (0.5*3,0,0.5*3) -- (0.5*3+1/6*\l,0*3-2/3*\l,0.5*3+1/6*\l);
    \filldraw[orange, tdplot_rotated_coords , pattern=north east lines,pattern color=orange] (0.5*3-\m,0*3-\m,0.5*3-\m) -- (0.5*3+1/6*\l-\m,0*3-2/3*\l-\m,0.5*3+1/6*\l-\m) -- (0.5*3+1/6*\l +\m,0*3-2/3*\l+\m,0.5*3+1/6*\l+\m) -- (0.5*3+\m,0*3+\m,0.5*3+\m) -- cycle ;
\end{tikzpicture}
\end{minipage}
\begin{minipage}[t]{.32\textwidth}

\begin{tikzpicture}[tdplot_main_coords,scale = 0.45]
    \def\laxis{5}
    \def\ltriangle{3}
    \def\a{0.6*\sqrt(2)}
    \tdplotsetrotatedcoords{0}{0}{-20}
    \begin{scope}[->,orange,tdplot_rotated_coords]
        \draw (0,0,0) -- (\laxis,0,0) node [below] {\textcolor{black}{$x_1$}};
        \draw (0,0,0) -- (0,\laxis,0) node [right] {\textcolor{black}{$x_2$}};
        \draw (0,0,0) -- (0,0,\laxis) node [left] {\textcolor{black}{$x_3$}};
    \end{scope}
    \filldraw [opacity=.45,gray,tdplot_rotated_coords] (\ltriangle,0,0) -- (0,\ltriangle,0) -- (0,0,\ltriangle) -- cycle;
    \filldraw[orange, tdplot_main_coords] (0,0,1*3) circle (1pt);
    \filldraw [orange, tdplot_rotated_coords,pattern=north east lines,pattern color=orange] (0,3*0.5,3*1.5) arc (0:180:1.5cm and 0.712cm) -- (0,0,3) -- cycle;
     \filldraw [orange, tdplot_rotated_coords,pattern=north east lines,pattern color=orange] (0,3*0.5,3*1.5) arc (0:-180:1.5cm and 0.712cm) -- (0,0,3) -- cycle;
    %\filldraw[orange, tdplot_main_coords] (0,0,3*1.5) circle (1pt);
    %ellipse (1.5cm and 0.712 cm)
\end{tikzpicture}
\end{minipage}


==> tikz_plots/vs_plot.tex <==
\begin{tikzpicture}
\def\len{3}
\def\appr{1.732}
\draw[color = orange] (0,-\len)-- (0,0)--(-\len*\appr/2,-\len/2);
\filldraw[color = orange] (0,0) circle (1pt);
\node at (0.3,0.3) {$x^*$};
%\draw[color = cyan] (\len/2,\len*\appr/2)--(0,0)--(\len/2,-\len*\appr/2);
\draw[->] (0,0)--(-0.3,-1.5);
\node at (-0.3+0.05,-1.5-0.3) {$x$};
\draw[->] (-0.3,-1.5) -- (-0.3-0.2,-1.5+0.6);
\node at (-0.3-0.3,-1.5+0.8) {$\tiny v(x)$};
\filldraw[color = orange, pattern=north west lines,pattern color=orange] (0,-\len)-- (0,0)--(-\len*\appr/2,-\len/2);
\end{tikzpicture}
